Topological Quantum Many-Body Scars in Quantum Dimer Models on the Kagome Lattice

We present a class of quantum dimer models on the kagome lattice with full translational invariance that feature a quantum many-body scar state of analytically known entanglement properties within their spectra. Using exact diagonalization on lattices of up to 60 sites, we show that non-scar states conform to the eigenstate thermalization hypothesis. Specifically, we show that energies are distributed according to the Gaussian ensemble expected of their respective symmetry sector, illustrate the existence of the scar from bipartite entanglement properties, and demonstrate revival phenomena in studies of fidelity dynamics.

==> kxa14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (110,274){\circle*{1}}
 \put (120,274){\circle*{1}}
 \put (130,274){\circle*{1}}
 \put (140,274){\circle*{1}}
 \put (150,274){\circle*{1}}
 \put (160,274){\circle*{1}}
 \put (170,274){\circle*{1}}
 \put (180,274){\circle*{1}}
 \put (190,274){\circle*{1}}
 \put (195,274){\circle*{1}}

 \put (100,100){\circle*{1}}
 \put ( 95,110){\circle*{1}}
 \put ( 85,120){\circle*{1}}
 \put ( 80,130){\circle*{1}}
 \put ( 75,140){\circle*{1}}
 \put ( 70,150){\circle*{1}}
 \put ( 65,160){\circle*{1}}
 \put ( 60,170){\circle*{1}}
 \put ( 55,180){\circle*{1}}
 \put ( 50,187){\circle*{1}}

 \put (200,100){\circle*{1}}
 \put (205,110){\circle*{1}}
 \put (215,120){\circle*{1}}
 \put (220,130){\circle*{1}}
 \put (225,140){\circle*{1}}
 \put (230,150){\circle*{1}}
 \put (235,160){\circle*{1}}
 \put (240,170){\circle*{1}}
 \put (245,180){\circle*{1}}
 \put (250,187){\circle*{1}}

 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}

 \color{black}
 \put (  0,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put (150, 13){\circle*{25}}
 \put (150,361){\circle*{25}}
\end{picture}


==> kxb14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (110,100){\circle*{1}}
 \put (120,100){\circle*{1}}
 \put (130,100){\circle*{1}}
 \put (140,100){\circle*{1}}
 \put (150,100){\circle*{1}}
 \put (160,100){\circle*{1}}
 \put (170,100){\circle*{1}}
 \put (180,100){\circle*{1}}
 \put (190,100){\circle*{1}}
 \put (195,100){\circle*{1}}

 \put ( 50,187){\circle*{1}}
 \put ( 55,197){\circle*{1}}
 \put ( 60,207){\circle*{1}}
 \put ( 65,217){\circle*{1}}
 \put ( 70,227){\circle*{1}}
 \put ( 75,237){\circle*{1}}
 \put ( 80,247){\circle*{1}}
 \put ( 85,257){\circle*{1}}
 \put ( 90,267){\circle*{1}}
 \put ( 95,274){\circle*{1}}

 \put (250,187){\circle*{1}}
 \put (245,197){\circle*{1}}
 \put (240,207){\circle*{1}}
 \put (235,217){\circle*{1}}
 \put (230,227){\circle*{1}}
 \put (225,237){\circle*{1}}
 \put (220,247){\circle*{1}}
 \put (215,257){\circle*{1}}
 \put (210,267){\circle*{1}}
 \put (205,274){\circle*{1}}

 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}


 \color{black}
 \put (  0,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put (150, 13){\circle*{25}}
 \put (150,361){\circle*{25}} 
\end{picture}


==> kxc14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (10,100){\circle*{1}}
 \put (20,100){\circle*{1}}
 \put (30,100){\circle*{1}}
 \put (40,100){\circle*{1}}
 \put (50,100){\circle*{1}}
 \put (60,100){\circle*{1}}
 \put (70,100){\circle*{1}}
 \put (80,100){\circle*{1}}
 \put (90,100){\circle*{1}}
 \put (95,100){\circle*{1}}

 \put (210,274){\circle*{1}}
 \put (220,274){\circle*{1}}
 \put (230,274){\circle*{1}}
 \put (240,274){\circle*{1}}
 \put (250,274){\circle*{1}}
 \put (260,274){\circle*{1}}
 \put (270,274){\circle*{1}}
 \put (280,274){\circle*{1}}
 \put (290,274){\circle*{1}}
 \put (295,274){\circle*{1}}

 \put ( 50,187){\circle*{1}}
 \put ( 55,197){\circle*{1}}
 \put ( 60,207){\circle*{1}}
 \put ( 65,217){\circle*{1}}
 \put ( 70,227){\circle*{1}}
 \put ( 75,237){\circle*{1}}
 \put ( 80,247){\circle*{1}}
 \put ( 85,257){\circle*{1}}
 \put ( 90,267){\circle*{1}}
 \put ( 95,274){\circle*{1}}

 \put (200,100){\circle*{1}}
 \put (205,110){\circle*{1}}
 \put (210,120){\circle*{1}}
 \put (215,130){\circle*{1}}
 \put (220,140){\circle*{1}}
 \put (225,150){\circle*{1}}
 \put (230,160){\circle*{1}}
 \put (235,170){\circle*{1}}
 \put (240,180){\circle*{1}}
 \put (245,190){\circle*{1}}

 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}

 \color{black}
 \put (150,13){\circle*{25}}
 \put (150,361){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (300,100){\circle*{25}}
\end{picture}


==> kxd14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (110,100){\circle*{1}}
 \put (120,100){\circle*{1}}
 \put (130,100){\circle*{1}}
 \put (140,100){\circle*{1}}
 \put (150,100){\circle*{1}}
 \put (160,100){\circle*{1}}
 \put (170,100){\circle*{1}}
 \put (180,100){\circle*{1}}
 \put (190,100){\circle*{1}}
 \put (195,100){\circle*{1}}

 \put (110,274){\circle*{1}}
 \put (120,274){\circle*{1}}
 \put (130,274){\circle*{1}}
 \put (140,274){\circle*{1}}
 \put (150,274){\circle*{1}}
 \put (160,274){\circle*{1}}
 \put (170,274){\circle*{1}}
 \put (180,274){\circle*{1}}
 \put (190,274){\circle*{1}}
 \put (195,274){\circle*{1}}

 \put (  0,100){\circle*{1}}
 \put (  5,110){\circle*{1}}
 \put ( 10,120){\circle*{1}}
 \put ( 15,130){\circle*{1}}
 \put ( 20,140){\circle*{1}}
 \put ( 25,150){\circle*{1}}
 \put ( 30,160){\circle*{1}}
 \put ( 35,170){\circle*{1}}
 \put ( 40,180){\circle*{1}}
 \put ( 45,187){\circle*{1}}

 \put (250,187){\circle*{1}}
 \put (255,197){\circle*{1}}
 \put (260,207){\circle*{1}}
 \put (265,217){\circle*{1}}
 \put (270,227){\circle*{1}}
 \put (275,237){\circle*{1}}
 \put (280,247){\circle*{1}}
 \put (285,257){\circle*{1}}
 \put (290,267){\circle*{1}}
 \put (295,277){\circle*{1}}

 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}

 \color{black}
 \put (150,13){\circle*{25}}
 \put (150,361){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (300,100){\circle*{25}}
\end{picture}


==> kxe14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (10,100){\circle*{1}}
 \put (20,100){\circle*{1}}
 \put (30,100){\circle*{1}}
 \put (40,100){\circle*{1}}
 \put (50,100){\circle*{1}}
 \put (60,100){\circle*{1}}
 \put (70,100){\circle*{1}}
 \put (80,100){\circle*{1}}
 \put (90,100){\circle*{1}}
 \put (95,100){\circle*{1}}

 \put (210,274){\circle*{1}}
 \put (220,274){\circle*{1}}
 \put (230,274){\circle*{1}}
 \put (240,274){\circle*{1}}
 \put (250,274){\circle*{1}}
 \put (260,274){\circle*{1}}
 \put (270,274){\circle*{1}}
 \put (280,274){\circle*{1}}
 \put (290,274){\circle*{1}}
 \put (295,274){\circle*{1}}

 \put (100,274){\circle*{1}}
 \put (105,284){\circle*{1}}
 \put (110,294){\circle*{1}}
 \put (115,304){\circle*{1}}
 \put (120,314){\circle*{1}}
 \put (125,324){\circle*{1}}
 \put (130,334){\circle*{1}}
 \put (135,344){\circle*{1}}
 \put (140,354){\circle*{1}}
 \put (145,364){\circle*{1}}

 \put (50,187){\circle*{1}}
 \put (45,197){\circle*{1}}
 \put (40,207){\circle*{1}}
 \put (35,217){\circle*{1}}
 \put (30,227){\circle*{1}}
 \put (25,237){\circle*{1}}
 \put (20,247){\circle*{1}}
 \put (15,257){\circle*{1}}
 \put (10,267){\circle*{1}}
 \put ( 5,277){\circle*{1}}

 \put (150, 13){\circle*{1}}
 \put (155, 23){\circle*{1}}
 \put (160, 33){\circle*{1}}
 \put (165, 43){\circle*{1}}
 \put (170, 53){\circle*{1}}
 \put (175, 63){\circle*{1}}
 \put (180, 73){\circle*{1}}
 \put (185, 83){\circle*{1}}
 \put (190, 93){\circle*{1}}
 \put (195, 103){\circle*{1}}

 \put (300,100){\circle*{1}}
 \put (295,110){\circle*{1}}
 \put (290,120){\circle*{1}}
 \put (285,130){\circle*{1}}
 \put (280,140){\circle*{1}}
 \put (275,150){\circle*{1}}
 \put (270,160){\circle*{1}}
 \put (265,170){\circle*{1}}
 \put (260,180){\circle*{1}}
 \put (255,190){\circle*{1}}


 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}

% \color{black}
% \put (150,13){\circle*{25}}
% \put (150,361){\circle*{25}}
% \put (  0,274){\circle*{25}}
% \put (300,100){\circle*{25}}
\end{picture}


==> kxf14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
\begin{picture}(320,230)(-10,160)

%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (210,100){\circle*{1}}
 \put (220,100){\circle*{1}}
 \put (230,100){\circle*{1}}
 \put (240,100){\circle*{1}}
 \put (250,100){\circle*{1}}
 \put (260,100){\circle*{1}}
 \put (270,100){\circle*{1}}
 \put (280,100){\circle*{1}}
 \put (290,100){\circle*{1}}
 \put (295,100){\circle*{1}}

 \put (10,274){\circle*{1}}
 \put (20,274){\circle*{1}}
 \put (30,274){\circle*{1}}
 \put (40,274){\circle*{1}}
 \put (50,274){\circle*{1}}
 \put (60,274){\circle*{1}}
 \put (70,274){\circle*{1}}
 \put (80,274){\circle*{1}}
 \put (90,274){\circle*{1}}
 \put (95,274){\circle*{1}}

 \put (250,187){\circle*{1}}
 \put (255,197){\circle*{1}}
 \put (260,207){\circle*{1}}
 \put (265,217){\circle*{1}}
 \put (270,227){\circle*{1}}
 \put (275,237){\circle*{1}}
 \put (280,247){\circle*{1}}
 \put (285,257){\circle*{1}}
 \put (290,267){\circle*{1}}
 \put (295,277){\circle*{1}}

 \put ( 0,100){\circle*{1}}
 \put ( 5,110){\circle*{1}}
 \put (10,120){\circle*{1}}
 \put (15,130){\circle*{1}}
 \put (20,140){\circle*{1}}
 \put (25,150){\circle*{1}}
 \put (30,160){\circle*{1}}
 \put (35,170){\circle*{1}}
 \put (45,180){\circle*{1}}
 \put (50,190){\circle*{1}}

 \put (150, 13){\circle*{1}}
 \put (145, 23){\circle*{1}}
 \put (140, 33){\circle*{1}}
 \put (135, 43){\circle*{1}}
 \put (130, 53){\circle*{1}}
 \put (125, 63){\circle*{1}}
 \put (120, 73){\circle*{1}}
 \put (115, 83){\circle*{1}}
 \put (110, 93){\circle*{1}}
 \put (105, 103){\circle*{1}}

 \put (200,274){\circle*{1}}
 \put (195,284){\circle*{1}}
 \put (190,294){\circle*{1}}
 \put (185,304){\circle*{1}}
 \put (180,314){\circle*{1}}
 \put (175,324){\circle*{1}}
 \put (170,334){\circle*{1}}
 \put (165,344){\circle*{1}}
 \put (160,354){\circle*{1}}
 \put (155,364){\circle*{1}}


 \color{magenta}
 \put (150,13){\circle*{25}}
 \put (  0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (300,100){\circle*{25}}
 \put ( 50,187){\circle*{25}}
 \put (250,187){\circle*{25}}
 \put (  0,274){\circle*{25}}
 \put (100,274){\circle*{25}}
 \put (200,274){\circle*{25}}
 \put (300,274){\circle*{25}}
 \put (150,361){\circle*{25}}

% \color{black}
% \put (150,13){\circle*{25}}
% \put (150,361){\circle*{25}}
% \put (  0,274){\circle*{25}}
% \put (300,100){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3a.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (100,374){\circle*{1}}
 \put (105,384){\circle*{1}}
 \put (110,394){\circle*{1}}
 \put (115,404){\circle*{1}}
 \put (120,414){\circle*{1}}
 \put (125,424){\circle*{1}}
 \put (130,434){\circle*{1}}
 \put (135,444){\circle*{1}}
 \put (140,454){\circle*{1}}
 \put (145,464){\circle*{1}}
 \put (150,474){\circle*{1}}
 \put (155,484){\circle*{1}}
 \put (160,494){\circle*{1}}
 \put (165,504){\circle*{1}}
 \put (170,514){\circle*{1}}
 \put (175,524){\circle*{1}}
 \put (180,534){\circle*{1}}
 \put (185,544){\circle*{1}}
 \put (190,554){\circle*{1}}
 \put (195,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (495,384){\circle*{1}}
 \put (490,394){\circle*{1}}
 \put (485,404){\circle*{1}}
 \put (480,414){\circle*{1}}
 \put (475,424){\circle*{1}}
 \put (470,434){\circle*{1}}
 \put (465,444){\circle*{1}}
 \put (460,454){\circle*{1}}
 \put (455,464){\circle*{1}}
 \put (450,474){\circle*{1}}
 \put (445,484){\circle*{1}}
 \put (440,494){\circle*{1}}
 \put (435,504){\circle*{1}}
 \put (430,514){\circle*{1}}
 \put (425,524){\circle*{1}}
 \put (420,534){\circle*{1}}
 \put (415,544){\circle*{1}}
 \put (410,554){\circle*{1}}
 \put (405,564){\circle*{1}}
 
 
 
 
 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 \put (220,200){\circle*{10}}
 \put (230,200){\circle*{10}}
 \put (240,200){\circle*{10}}
 \put (250,200){\circle*{10}}
 \put (260,200){\circle*{10}}
 \put (270,200){\circle*{10}}
 \put (280,200){\circle*{10}}
 \put (290,200){\circle*{10}}
 \put (300,200){\circle*{10}}
 \put (310,200){\circle*{10}}
 \put (320,200){\circle*{10}}
 \put (330,200){\circle*{10}}
 \put (340,200){\circle*{10}}
 \put (350,200){\circle*{10}}
 \put (360,200){\circle*{10}}
 \put (370,200){\circle*{10}}
 \put (380,200){\circle*{10}}
 \put (390,200){\circle*{10}}
 \put (400,200){\circle*{10}} 

 \color{magenta}
 \put (210,200){\circle*{10}}
 \put (200,210){\circle*{10}}
 \put (190,220){\circle*{10}}
 \put (180,230){\circle*{10}}
 \put (170,240){\circle*{10}}
 \put (165,250){\circle*{10}}
 \put (160,260){\circle*{10}}
 \put (155,270){\circle*{10}}
 \put (150,280){\circle*{10}}
 \put (145,290){\circle*{10}}
 \put (140,300){\circle*{10}}
 \put (135,310){\circle*{10}}
 \put (130,320){\circle*{10}}
 \put (125,330){\circle*{10}}
 \put (120,340){\circle*{10}}
 \put (115,350){\circle*{10}}
 \put (110,360){\circle*{10}}
 \put (105,370){\circle*{10}}
 \put (100,374){\circle*{10}}
 \put ( 95,380){\circle*{10}}
 
 \color{magenta}
 \put (400,200){\circle*{10}}
 \put (405,210){\circle*{10}}
 \put (410,220){\circle*{10}}
 \put (420,230){\circle*{10}}
 \put (430,240){\circle*{10}}
 \put (435,250){\circle*{10}}
 \put (440,260){\circle*{10}}
 \put (445,270){\circle*{10}}
 \put (450,280){\circle*{10}}
 \put (455,290){\circle*{10}}
 \put (460,300){\circle*{10}}
 \put (465,310){\circle*{10}}
 \put (470,320){\circle*{10}}
 \put (475,330){\circle*{10}}
 \put (480,340){\circle*{10}}
 \put (485,350){\circle*{10}}
 \put (490,360){\circle*{10}}
 \put (495,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 \put (  0,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3bb.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (  0,174){\circle*{1}}
 \put (  5,184){\circle*{1}}
 \put ( 10,194){\circle*{1}}
 \put ( 15,204){\circle*{1}}
 \put ( 20,214){\circle*{1}}
 \put ( 25,224){\circle*{1}}
 \put ( 30,234){\circle*{1}}
 \put ( 35,244){\circle*{1}}
 \put ( 40,254){\circle*{1}}
 \put ( 45,264){\circle*{1}}
 \put ( 50,274){\circle*{1}}
 \put ( 55,284){\circle*{1}}
 \put ( 60,294){\circle*{1}}
 \put ( 65,304){\circle*{1}}
 \put ( 70,314){\circle*{1}}
 \put ( 75,324){\circle*{1}}
 \put ( 80,334){\circle*{1}}
 \put ( 85,344){\circle*{1}}
 \put ( 90,354){\circle*{1}}
 \put ( 95,364){\circle*{1}}

 \put (100,374){\circle*{1}}
 \put (105,384){\circle*{1}}
 \put (110,394){\circle*{1}}
 \put (115,404){\circle*{1}}
 \put (120,414){\circle*{1}}
 \put (125,424){\circle*{1}}
 \put (130,434){\circle*{1}}
 \put (135,444){\circle*{1}}
 \put (140,454){\circle*{1}}
 \put (145,464){\circle*{1}}
 \put (150,474){\circle*{1}}
 \put (155,484){\circle*{1}}
 \put (160,494){\circle*{1}}
 \put (165,504){\circle*{1}}
 \put (170,514){\circle*{1}}
 \put (175,524){\circle*{1}}
 \put (180,534){\circle*{1}}
 \put (185,544){\circle*{1}}
 \put (190,554){\circle*{1}}
 \put (195,564){\circle*{1}}

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 %\put (100,374){\circle*{1}}
 %\put ( 95,384){\circle*{1}}
 %\put ( 90,394){\circle*{1}}
 %\put ( 85,404){\circle*{1}}
 %\put ( 80,414){\circle*{1}}
 %\put ( 75,424){\circle*{1}}
 %\put ( 70,434){\circle*{1}}
 %\put ( 65,444){\circle*{1}}
 %\put ( 60,454){\circle*{1}}
 %\put ( 55,464){\circle*{1}}
 %\put ( 50,474){\circle*{1}}
 %\put ( 45,484){\circle*{1}}
 %\put ( 40,494){\circle*{1}}
 %\put ( 35,504){\circle*{1}}
 %\put ( 30,514){\circle*{1}}
 %\put ( 25,524){\circle*{1}}
 %\put ( 20,534){\circle*{1}}
 %\put ( 15,544){\circle*{1}}
 %\put ( 10,554){\circle*{1}}
 %\put (  5,564){\circle*{1}} 

 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 %\put ( 20,548){\circle*{10}}
 %\put ( 30,548){\circle*{10}}
 %\put ( 40,548){\circle*{10}}
 %\put ( 50,548){\circle*{10}}
 %\put ( 60,548){\circle*{10}}
 %\put ( 70,548){\circle*{10}}
 %\put ( 80,548){\circle*{10}}
 %\put ( 90,548){\circle*{10}}
 %\put (100,548){\circle*{10}}
 %\put (110,548){\circle*{10}}
 %\put (120,548){\circle*{10}}
 %\put (130,548){\circle*{10}}
 %\put (140,548){\circle*{10}}
 %\put (150,548){\circle*{10}}
 %\put (160,548){\circle*{10}}
 %\put (170,548){\circle*{10}}
 %\put (180,548){\circle*{10}}
 %\put (190,548){\circle*{10}}
 %\put (200,548){\circle*{10}} 

 \put ( 20,200){\circle*{10}}
 \put ( 30,200){\circle*{10}}
 \put ( 40,200){\circle*{10}}
 \put ( 50,200){\circle*{10}}
 \put ( 60,200){\circle*{10}}
 \put ( 70,200){\circle*{10}}
 \put ( 80,200){\circle*{10}}
 \put ( 90,200){\circle*{10}}
 \put (100,200){\circle*{10}}
 \put (110,200){\circle*{10}}
 \put (120,200){\circle*{10}}
 \put (130,200){\circle*{10}}
 \put (140,200){\circle*{10}}
 \put (150,200){\circle*{10}}
 \put (160,200){\circle*{10}}
 \put (170,200){\circle*{10}}
 \put (180,200){\circle*{10}}
 \put (190,200){\circle*{10}}
 \put (200,200){\circle*{10}} 

 \put (220,200){\circle*{10}}
 \put (230,200){\circle*{10}}
 \put (240,200){\circle*{10}}
 \put (250,200){\circle*{10}}
 \put (260,200){\circle*{10}}
 \put (270,200){\circle*{10}}
 \put (280,200){\circle*{10}}
 \put (290,200){\circle*{10}}
 \put (300,200){\circle*{10}}
 \put (310,200){\circle*{10}}
 \put (320,200){\circle*{10}}
 \put (330,200){\circle*{10}}
 \put (340,200){\circle*{10}}
 \put (350,200){\circle*{10}}
 \put (360,200){\circle*{10}}
 \put (370,200){\circle*{10}}
 \put (380,200){\circle*{10}}
 \put (390,200){\circle*{10}}
 \put (400,200){\circle*{10}} 

 %\put (420,200){\circle*{10}}
 %\put (430,200){\circle*{10}}
 %\put (440,200){\circle*{10}}
 %\put (450,200){\circle*{10}}
 %\put (460,200){\circle*{10}}
 %\put (470,200){\circle*{10}}
 %\put (480,200){\circle*{10}}
 %\put (490,200){\circle*{10}}
 %\put (500,200){\circle*{10}}
 %\put (510,200){\circle*{10}}
 %\put (520,200){\circle*{10}}
 %\put (530,200){\circle*{10}}
 %\put (540,200){\circle*{10}}
 %\put (550,200){\circle*{10}}
 %\put (560,200){\circle*{10}}
 %\put (570,200){\circle*{10}}
 %\put (580,200){\circle*{10}}
 %\put (590,200){\circle*{10}}
 %\put (600,200){\circle*{10}}
 
 \color{magenta}
 %\put (210,200){\circle*{10}}
 %\put (200,210){\circle*{10}}
 %\put (190,220){\circle*{10}}
 %\put (180,230){\circle*{10}}
 %\put (170,240){\circle*{10}}
 %\put (165,250){\circle*{10}}
 %\put (160,260){\circle*{10}}
 %\put (155,270){\circle*{10}}
 %\put (150,280){\circle*{10}}
 %\put (145,290){\circle*{10}}
 %\put (140,300){\circle*{10}}
 %\put (135,310){\circle*{10}}
 %\put (130,320){\circle*{10}}
 %\put (125,330){\circle*{10}}
 %\put (120,340){\circle*{10}}
 %\put (115,350){\circle*{10}}
 %\put (110,360){\circle*{10}}
 %\put (105,370){\circle*{10}}
 %\put (100,374){\circle*{10}}
 %\put ( 95,380){\circle*{10}}

 %\put (610,200){\circle*{10}}
 %\put (600,210){\circle*{10}}
 %\put (590,220){\circle*{10}}
 %\put (580,230){\circle*{10}}
 %\put (570,240){\circle*{10}}
 %\put (565,250){\circle*{10}}
 %\put (560,260){\circle*{10}}
 %\put (555,270){\circle*{10}}
 %\put (550,280){\circle*{10}}
 %\put (545,290){\circle*{10}}
 %\put (540,300){\circle*{10}}
 %\put (535,310){\circle*{10}}
 %\put (530,320){\circle*{10}}
 %\put (525,330){\circle*{10}}
 %\put (520,340){\circle*{10}}
 %\put (515,350){\circle*{10}}
 %\put (510,360){\circle*{10}}
 %\put (505,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (495,380){\circle*{10}} 

 \color{magenta}
 \put (400,200){\circle*{10}}
 \put (405,210){\circle*{10}}
 \put (410,220){\circle*{10}}
 \put (420,230){\circle*{10}}
 \put (430,240){\circle*{10}}
 \put (435,250){\circle*{10}}
 \put (440,260){\circle*{10}}
 \put (445,270){\circle*{10}}
 \put (450,280){\circle*{10}}
 \put (455,290){\circle*{10}}
 \put (460,300){\circle*{10}}
 \put (465,310){\circle*{10}}
 \put (470,320){\circle*{10}}
 \put (475,330){\circle*{10}}
 \put (480,340){\circle*{10}}
 \put (485,350){\circle*{10}}
 \put (490,360){\circle*{10}}
 \put (495,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 \put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 %\put (  0,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3c.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (  0,174){\circle*{1}}
 \put (  5,184){\circle*{1}}
 \put ( 10,194){\circle*{1}}
 \put ( 15,204){\circle*{1}}
 \put ( 20,214){\circle*{1}}
 \put ( 25,224){\circle*{1}}
 \put ( 30,234){\circle*{1}}
 \put ( 35,244){\circle*{1}}
 \put ( 40,254){\circle*{1}}
 \put ( 45,264){\circle*{1}}
 \put ( 50,274){\circle*{1}}
 \put ( 55,284){\circle*{1}}
 \put ( 60,294){\circle*{1}}
 \put ( 65,304){\circle*{1}}
 \put ( 70,314){\circle*{1}}
 \put ( 75,324){\circle*{1}}
 \put ( 80,334){\circle*{1}}
 \put ( 85,344){\circle*{1}}
 \put ( 90,354){\circle*{1}}
 \put ( 95,364){\circle*{1}}

 \put (100,374){\circle*{1}}
 \put (105,384){\circle*{1}}
 \put (110,394){\circle*{1}}
 \put (115,404){\circle*{1}}
 \put (120,414){\circle*{1}}
 \put (125,424){\circle*{1}}
 \put (130,434){\circle*{1}}
 \put (135,444){\circle*{1}}
 \put (140,454){\circle*{1}}
 \put (145,464){\circle*{1}}
 \put (150,474){\circle*{1}}
 \put (155,484){\circle*{1}}
 \put (160,494){\circle*{1}}
 \put (165,504){\circle*{1}}
 \put (170,514){\circle*{1}}
 \put (175,524){\circle*{1}}
 \put (180,534){\circle*{1}}
 \put (185,544){\circle*{1}}
 \put (190,554){\circle*{1}}
 \put (195,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (495,384){\circle*{1}}
 \put (490,394){\circle*{1}}
 \put (485,404){\circle*{1}}
 \put (480,414){\circle*{1}}
 \put (475,424){\circle*{1}}
 \put (470,434){\circle*{1}}
 \put (465,444){\circle*{1}}
 \put (460,454){\circle*{1}}
 \put (455,464){\circle*{1}}
 \put (450,474){\circle*{1}}
 \put (445,484){\circle*{1}}
 \put (440,494){\circle*{1}}
 \put (435,504){\circle*{1}}
 \put (430,514){\circle*{1}}
 \put (425,524){\circle*{1}}
 \put (420,534){\circle*{1}}
 \put (415,544){\circle*{1}}
 \put (410,554){\circle*{1}}
 \put (405,564){\circle*{1}}

%%
 %\put (100,374){\circle*{1}}
 %\put ( 95,384){\circle*{1}}
 %\put ( 90,394){\circle*{1}}
 %\put ( 85,404){\circle*{1}}
 %\put ( 80,414){\circle*{1}}
 %\put ( 75,424){\circle*{1}}
 %\put ( 70,434){\circle*{1}}
 %\put ( 65,444){\circle*{1}}
 %\put ( 60,454){\circle*{1}}
 %\put ( 55,464){\circle*{1}}
 %\put ( 50,474){\circle*{1}}
 %\put ( 45,484){\circle*{1}}
 %\put ( 40,494){\circle*{1}}
 %\put ( 35,504){\circle*{1}}
 %\put ( 30,514){\circle*{1}}
 %\put ( 25,524){\circle*{1}}
 %\put ( 20,534){\circle*{1}}
 %\put ( 15,544){\circle*{1}}
 %\put ( 10,554){\circle*{1}}
 %\put (  5,564){\circle*{1}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 %\put ( 20,548){\circle*{10}}
 %\put ( 30,548){\circle*{10}}
 %\put ( 40,548){\circle*{10}}
 %\put ( 50,548){\circle*{10}}
 %\put ( 60,548){\circle*{10}}
 %\put ( 70,548){\circle*{10}}
 %\put ( 80,548){\circle*{10}}
 %\put ( 90,548){\circle*{10}}
 %\put (100,548){\circle*{10}}
 %\put (110,548){\circle*{10}}
 %\put (120,548){\circle*{10}}
 %\put (130,548){\circle*{10}}
 %\put (140,548){\circle*{10}}
 %\put (150,548){\circle*{10}}
 %\put (160,548){\circle*{10}}
 %\put (170,548){\circle*{10}}
 %\put (180,548){\circle*{10}}
 %\put (190,548){\circle*{10}}
 %\put (200,548){\circle*{10}} 

 \put ( 20,200){\circle*{10}}
 \put ( 30,200){\circle*{10}}
 \put ( 40,200){\circle*{10}}
 \put ( 50,200){\circle*{10}}
 \put ( 60,200){\circle*{10}}
 \put ( 70,200){\circle*{10}}
 \put ( 80,200){\circle*{10}}
 \put ( 90,200){\circle*{10}}
 \put (100,200){\circle*{10}}
 \put (110,200){\circle*{10}}
 \put (120,200){\circle*{10}}
 \put (130,200){\circle*{10}}
 \put (140,200){\circle*{10}}
 \put (150,200){\circle*{10}}
 \put (160,200){\circle*{10}}
 \put (170,200){\circle*{10}}
 \put (180,200){\circle*{10}}
 \put (190,200){\circle*{10}}
 \put (200,200){\circle*{10}} 

 \put (220,200){\circle*{10}}
 \put (230,200){\circle*{10}}
 \put (240,200){\circle*{10}}
 \put (250,200){\circle*{10}}
 \put (260,200){\circle*{10}}
 \put (270,200){\circle*{10}}
 \put (280,200){\circle*{10}}
 \put (290,200){\circle*{10}}
 \put (300,200){\circle*{10}}
 \put (310,200){\circle*{10}}
 \put (320,200){\circle*{10}}
 \put (330,200){\circle*{10}}
 \put (340,200){\circle*{10}}
 \put (350,200){\circle*{10}}
 \put (360,200){\circle*{10}}
 \put (370,200){\circle*{10}}
 \put (380,200){\circle*{10}}
 \put (390,200){\circle*{10}}
 \put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 %\put (210,200){\circle*{10}}
 %\put (200,210){\circle*{10}}
 %\put (190,220){\circle*{10}}
 %\put (180,230){\circle*{10}}
 %\put (170,240){\circle*{10}}
 %\put (165,250){\circle*{10}}
 %\put (160,260){\circle*{10}}
 %\put (155,270){\circle*{10}}
 %\put (150,280){\circle*{10}}
 %\put (145,290){\circle*{10}}
 %\put (140,300){\circle*{10}}
 %\put (135,310){\circle*{10}}
 %\put (130,320){\circle*{10}}
 %\put (125,330){\circle*{10}}
 %\put (120,340){\circle*{10}}
 %\put (115,350){\circle*{10}}
 %\put (110,360){\circle*{10}}
 %\put (105,370){\circle*{10}}
 %\put (100,374){\circle*{10}}
 %\put ( 95,380){\circle*{10}}

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 \put (  0,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 %\put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 \put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3d.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (  0,174){\circle*{1}}
 \put (  5,184){\circle*{1}}
 \put ( 10,194){\circle*{1}}
 \put ( 15,204){\circle*{1}}
 \put ( 20,214){\circle*{1}}
 \put ( 25,224){\circle*{1}}
 \put ( 30,234){\circle*{1}}
 \put ( 35,244){\circle*{1}}
 \put ( 40,254){\circle*{1}}
 \put ( 45,264){\circle*{1}}
 \put ( 50,274){\circle*{1}}
 \put ( 55,284){\circle*{1}}
 \put ( 60,294){\circle*{1}}
 \put ( 65,304){\circle*{1}}
 \put ( 70,314){\circle*{1}}
 \put ( 75,324){\circle*{1}}
 \put ( 80,334){\circle*{1}}
 \put ( 85,344){\circle*{1}}
 \put ( 90,354){\circle*{1}}
 \put ( 95,364){\circle*{1}}

 %\put (100,374){\circle*{1}}
 %\put (105,384){\circle*{1}}
 %\put (110,394){\circle*{1}}
 %\put (115,404){\circle*{1}}
 %\put (120,414){\circle*{1}}
 %\put (125,424){\circle*{1}}
 %\put (130,434){\circle*{1}}
 %\put (135,444){\circle*{1}}
 %\put (140,454){\circle*{1}}
 %\put (145,464){\circle*{1}}
 %\put (150,474){\circle*{1}}
 %\put (155,484){\circle*{1}}
 %\put (160,494){\circle*{1}}
 %\put (165,504){\circle*{1}}
 %\put (170,514){\circle*{1}}
 %\put (175,524){\circle*{1}}
 %\put (180,534){\circle*{1}}
 %\put (185,544){\circle*{1}}
 %\put (190,554){\circle*{1}}
 %\put (195,564){\circle*{1}}

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 \put (100,374){\circle*{1}}
 \put ( 95,384){\circle*{1}}
 \put ( 90,394){\circle*{1}}
 \put ( 85,404){\circle*{1}}
 \put ( 80,414){\circle*{1}}
 \put ( 75,424){\circle*{1}}
 \put ( 70,434){\circle*{1}}
 \put ( 65,444){\circle*{1}}
 \put ( 60,454){\circle*{1}}
 \put ( 55,464){\circle*{1}}
 \put ( 50,474){\circle*{1}}
 \put ( 45,484){\circle*{1}}
 \put ( 40,494){\circle*{1}}
 \put ( 35,504){\circle*{1}}
 \put ( 30,514){\circle*{1}}
 \put ( 25,524){\circle*{1}}
 \put ( 20,534){\circle*{1}}
 \put ( 15,544){\circle*{1}}
 \put ( 10,554){\circle*{1}}
 \put (  5,564){\circle*{1}} 

 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 \put ( 20,548){\circle*{10}}
 \put ( 30,548){\circle*{10}}
 \put ( 40,548){\circle*{10}}
 \put ( 50,548){\circle*{10}}
 \put ( 60,548){\circle*{10}}
 \put ( 70,548){\circle*{10}}
 \put ( 80,548){\circle*{10}}
 \put ( 90,548){\circle*{10}}
 \put (100,548){\circle*{10}}
 \put (110,548){\circle*{10}}
 \put (120,548){\circle*{10}}
 \put (130,548){\circle*{10}}
 \put (140,548){\circle*{10}}
 \put (150,548){\circle*{10}}
 \put (160,548){\circle*{10}}
 \put (170,548){\circle*{10}}
 \put (180,548){\circle*{10}}
 \put (190,548){\circle*{10}}
 \put (200,548){\circle*{10}} 

 \put ( 20,200){\circle*{10}}
 \put ( 30,200){\circle*{10}}
 \put ( 40,200){\circle*{10}}
 \put ( 50,200){\circle*{10}}
 \put ( 60,200){\circle*{10}}
 \put ( 70,200){\circle*{10}}
 \put ( 80,200){\circle*{10}}
 \put ( 90,200){\circle*{10}}
 \put (100,200){\circle*{10}}
 \put (110,200){\circle*{10}}
 \put (120,200){\circle*{10}}
 \put (130,200){\circle*{10}}
 \put (140,200){\circle*{10}}
 \put (150,200){\circle*{10}}
 \put (160,200){\circle*{10}}
 \put (170,200){\circle*{10}}
 \put (180,200){\circle*{10}}
 \put (190,200){\circle*{10}}
 \put (200,200){\circle*{10}} 

 \put (220,200){\circle*{10}}
 \put (230,200){\circle*{10}}
 \put (240,200){\circle*{10}}
 \put (250,200){\circle*{10}}
 \put (260,200){\circle*{10}}
 \put (270,200){\circle*{10}}
 \put (280,200){\circle*{10}}
 \put (290,200){\circle*{10}}
 \put (300,200){\circle*{10}}
 \put (310,200){\circle*{10}}
 \put (320,200){\circle*{10}}
 \put (330,200){\circle*{10}}
 \put (340,200){\circle*{10}}
 \put (350,200){\circle*{10}}
 \put (360,200){\circle*{10}}
 \put (370,200){\circle*{10}}
 \put (380,200){\circle*{10}}
 \put (390,200){\circle*{10}}
 \put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 %\put (210,200){\circle*{10}}
 %\put (200,210){\circle*{10}}
 %\put (190,220){\circle*{10}}
 %\put (180,230){\circle*{10}}
 %\put (170,240){\circle*{10}}
 %\put (165,250){\circle*{10}}
 %\put (160,260){\circle*{10}}
 %\put (155,270){\circle*{10}}
 %\put (150,280){\circle*{10}}
 %\put (145,290){\circle*{10}}
 %\put (140,300){\circle*{10}}
 %\put (135,310){\circle*{10}}
 %\put (130,320){\circle*{10}}
 %\put (125,330){\circle*{10}}
 %\put (120,340){\circle*{10}}
 %\put (115,350){\circle*{10}}
 %\put (110,360){\circle*{10}}
 %\put (105,370){\circle*{10}}
 %\put (100,374){\circle*{10}}
 %\put ( 95,380){\circle*{10}}

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 %\put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 %\put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 \put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3e.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 %\put (  0,174){\circle*{1}}
 %\put (  5,184){\circle*{1}}
 %\put ( 10,194){\circle*{1}}
 %\put ( 15,204){\circle*{1}}
 %\put ( 20,214){\circle*{1}}
 %\put ( 25,224){\circle*{1}}
 %\put ( 30,234){\circle*{1}}
 %\put ( 35,244){\circle*{1}}
 %\put ( 40,254){\circle*{1}}
 %\put ( 45,264){\circle*{1}}
 %\put ( 50,274){\circle*{1}}
 %\put ( 55,284){\circle*{1}}
 %\put ( 60,294){\circle*{1}}
 %\put ( 65,304){\circle*{1}}
 %\put ( 70,314){\circle*{1}}
 %\put ( 75,324){\circle*{1}}
 %\put ( 80,334){\circle*{1}}
 %\put ( 85,344){\circle*{1}}
 %\put ( 90,354){\circle*{1}}
 %\put ( 95,364){\circle*{1}}

 \put (100,374){\circle*{1}}
 \put (105,384){\circle*{1}}
 \put (110,394){\circle*{1}}
 \put (115,404){\circle*{1}}
 \put (120,414){\circle*{1}}
 \put (125,424){\circle*{1}}
 \put (130,434){\circle*{1}}
 \put (135,444){\circle*{1}}
 \put (140,454){\circle*{1}}
 \put (145,464){\circle*{1}}
 \put (150,474){\circle*{1}}
 \put (155,484){\circle*{1}}
 \put (160,494){\circle*{1}}
 \put (165,504){\circle*{1}}
 \put (170,514){\circle*{1}}
 \put (175,524){\circle*{1}}
 \put (180,534){\circle*{1}}
 \put (185,544){\circle*{1}}
 \put (190,554){\circle*{1}}
 \put (195,564){\circle*{1}}

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 %\put (100,374){\circle*{1}}
 %\put ( 95,384){\circle*{1}}
 %\put ( 90,394){\circle*{1}}
 %\put ( 85,404){\circle*{1}}
 %\put ( 80,414){\circle*{1}}
 %\put ( 75,424){\circle*{1}}
 %\put ( 70,434){\circle*{1}}
 %\put ( 65,444){\circle*{1}}
 %\put ( 60,454){\circle*{1}}
 %\put ( 55,464){\circle*{1}}
 %\put ( 50,474){\circle*{1}}
 %\put ( 45,484){\circle*{1}}
 %\put ( 40,494){\circle*{1}}
 %\put ( 35,504){\circle*{1}}
 %\put ( 30,514){\circle*{1}}
 %\put ( 25,524){\circle*{1}}
 %\put ( 20,534){\circle*{1}}
 %\put ( 15,544){\circle*{1}}
 %\put ( 10,554){\circle*{1}}
 %\put (  5,564){\circle*{1}} 

 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 %\put ( 20,548){\circle*{10}}
 %\put ( 30,548){\circle*{10}}
 %\put ( 40,548){\circle*{10}}
 %\put ( 50,548){\circle*{10}}
 %\put ( 60,548){\circle*{10}}
 %\put ( 70,548){\circle*{10}}
 %\put ( 80,548){\circle*{10}}
 %\put ( 90,548){\circle*{10}}
 %\put (100,548){\circle*{10}}
 %\put (110,548){\circle*{10}}
 %\put (120,548){\circle*{10}}
 %\put (130,548){\circle*{10}}
 %\put (140,548){\circle*{10}}
 %\put (150,548){\circle*{10}}
 %\put (160,548){\circle*{10}}
 %\put (170,548){\circle*{10}}
 %\put (180,548){\circle*{10}}
 %\put (190,548){\circle*{10}}
 %\put (200,548){\circle*{10}} 

 %\put ( 20,200){\circle*{10}}
 %\put ( 30,200){\circle*{10}}
 %\put ( 40,200){\circle*{10}}
 %\put ( 50,200){\circle*{10}}
 %\put ( 60,200){\circle*{10}}
 %\put ( 70,200){\circle*{10}}
 %\put ( 80,200){\circle*{10}}
 %\put ( 90,200){\circle*{10}}
 %\put (100,200){\circle*{10}}
 %\put (110,200){\circle*{10}}
 %\put (120,200){\circle*{10}}
 %\put (130,200){\circle*{10}}
 %\put (140,200){\circle*{10}}
 %\put (150,200){\circle*{10}}
 %\put (160,200){\circle*{10}}
 %\put (170,200){\circle*{10}}
 %\put (180,200){\circle*{10}}
 %\put (190,200){\circle*{10}}
 %\put (200,200){\circle*{10}} 

 \put (220,200){\circle*{10}}
 \put (230,200){\circle*{10}}
 \put (240,200){\circle*{10}}
 \put (250,200){\circle*{10}}
 \put (260,200){\circle*{10}}
 \put (270,200){\circle*{10}}
 \put (280,200){\circle*{10}}
 \put (290,200){\circle*{10}}
 \put (300,200){\circle*{10}}
 \put (310,200){\circle*{10}}
 \put (320,200){\circle*{10}}
 \put (330,200){\circle*{10}}
 \put (340,200){\circle*{10}}
 \put (350,200){\circle*{10}}
 \put (360,200){\circle*{10}}
 \put (370,200){\circle*{10}}
 \put (380,200){\circle*{10}}
 \put (390,200){\circle*{10}}
 \put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 \put (210,200){\circle*{10}}
 \put (200,210){\circle*{10}}
 \put (190,220){\circle*{10}}
 \put (180,230){\circle*{10}}
 \put (170,240){\circle*{10}}
 \put (165,250){\circle*{10}}
 \put (160,260){\circle*{10}}
 \put (155,270){\circle*{10}}
 \put (150,280){\circle*{10}}
 \put (145,290){\circle*{10}}
 \put (140,300){\circle*{10}}
 \put (135,310){\circle*{10}}
 \put (130,320){\circle*{10}}
 \put (125,330){\circle*{10}}
 \put (120,340){\circle*{10}}
 \put (115,350){\circle*{10}}
 \put (110,360){\circle*{10}}
 \put (105,370){\circle*{10}}
 \put (100,374){\circle*{10}}
 \put ( 95,380){\circle*{10}}

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 \put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 \put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 \put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3f.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 %\put (  0,174){\circle*{1}}
 %\put (  5,184){\circle*{1}}
 %\put ( 10,194){\circle*{1}}
 %\put ( 15,204){\circle*{1}}
 %\put ( 20,214){\circle*{1}}
 %\put ( 25,224){\circle*{1}}
 %\put ( 30,234){\circle*{1}}
 %\put ( 35,244){\circle*{1}}
 %\put ( 40,254){\circle*{1}}
 %\put ( 45,264){\circle*{1}}
 %\put ( 50,274){\circle*{1}}
 %\put ( 55,284){\circle*{1}}
 %\put ( 60,294){\circle*{1}}
 %\put ( 65,304){\circle*{1}}
 %\put ( 70,314){\circle*{1}}
 %\put ( 75,324){\circle*{1}}
 %\put ( 80,334){\circle*{1}}
 %\put ( 85,344){\circle*{1}}
 %\put ( 90,354){\circle*{1}}
 %\put ( 95,364){\circle*{1}}

 %\put (100,374){\circle*{1}}
 %\put (105,384){\circle*{1}}
 %\put (110,394){\circle*{1}}
 %\put (115,404){\circle*{1}}
 %\put (120,414){\circle*{1}}
 %\put (125,424){\circle*{1}}
 %\put (130,434){\circle*{1}}
 %\put (135,444){\circle*{1}}
 %\put (140,454){\circle*{1}}
 %\put (145,464){\circle*{1}}
 %\put (150,474){\circle*{1}}
 %\put (155,484){\circle*{1}}
 %\put (160,494){\circle*{1}}
 %\put (165,504){\circle*{1}}
 %\put (170,514){\circle*{1}}
 %\put (175,524){\circle*{1}}
 %\put (180,534){\circle*{1}}
 %\put (185,544){\circle*{1}}
 %\put (190,554){\circle*{1}}
 %\put (195,564){\circle*{1}}

 \put (300, 26){\circle*{1}}
 \put (305, 36){\circle*{1}}
 \put (310, 46){\circle*{1}}
 \put (315, 56){\circle*{1}}
 \put (320, 66){\circle*{1}}
 \put (325, 76){\circle*{1}}
 \put (330, 86){\circle*{1}}
 \put (335, 96){\circle*{1}}
 \put (340,106){\circle*{1}}
 \put (345,116){\circle*{1}}
 \put (350,126){\circle*{1}}
 \put (355,136){\circle*{1}}
 \put (360,146){\circle*{1}}
 \put (365,156){\circle*{1}}
 \put (370,166){\circle*{1}}
 \put (375,176){\circle*{1}}
 \put (380,186){\circle*{1}}
 \put (385,196){\circle*{1}}
 \put (390,206){\circle*{1}}
 \put (395,216){\circle*{1}} 

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 \put (100,374){\circle*{1}}
 \put ( 95,384){\circle*{1}}
 \put ( 90,394){\circle*{1}}
 \put ( 85,404){\circle*{1}}
 \put ( 80,414){\circle*{1}}
 \put ( 75,424){\circle*{1}}
 \put ( 70,434){\circle*{1}}
 \put ( 65,444){\circle*{1}}
 \put ( 60,454){\circle*{1}}
 \put ( 55,464){\circle*{1}}
 \put ( 50,474){\circle*{1}}
 \put ( 45,484){\circle*{1}}
 \put ( 40,494){\circle*{1}}
 \put ( 35,504){\circle*{1}}
 \put ( 30,514){\circle*{1}}
 \put ( 25,524){\circle*{1}}
 \put ( 20,534){\circle*{1}}
 \put ( 15,544){\circle*{1}}
 \put ( 10,554){\circle*{1}}
 \put (  5,564){\circle*{1}} 

 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 \put ( 20,548){\circle*{10}}
 \put ( 30,548){\circle*{10}}
 \put ( 40,548){\circle*{10}}
 \put ( 50,548){\circle*{10}}
 \put ( 60,548){\circle*{10}}
 \put ( 70,548){\circle*{10}}
 \put ( 80,548){\circle*{10}}
 \put ( 90,548){\circle*{10}}
 \put (100,548){\circle*{10}}
 \put (110,548){\circle*{10}}
 \put (120,548){\circle*{10}}
 \put (130,548){\circle*{10}}
 \put (140,548){\circle*{10}}
 \put (150,548){\circle*{10}}
 \put (160,548){\circle*{10}}
 \put (170,548){\circle*{10}}
 \put (180,548){\circle*{10}}
 \put (190,548){\circle*{10}}
 \put (200,548){\circle*{10}} 

 %\put ( 20,200){\circle*{10}}
 %\put ( 30,200){\circle*{10}}
 %\put ( 40,200){\circle*{10}}
 %\put ( 50,200){\circle*{10}}
 %\put ( 60,200){\circle*{10}}
 %\put ( 70,200){\circle*{10}}
 %\put ( 80,200){\circle*{10}}
 %\put ( 90,200){\circle*{10}}
 %\put (100,200){\circle*{10}}
 %\put (110,200){\circle*{10}}
 %\put (120,200){\circle*{10}}
 %\put (130,200){\circle*{10}}
 %\put (140,200){\circle*{10}}
 %\put (150,200){\circle*{10}}
 %\put (160,200){\circle*{10}}
 %\put (170,200){\circle*{10}}
 %\put (180,200){\circle*{10}}
 %\put (190,200){\circle*{10}}
 %\put (200,200){\circle*{10}} 

 %\put (220,200){\circle*{10}}
 %\put (230,200){\circle*{10}}
 %\put (240,200){\circle*{10}}
 %\put (250,200){\circle*{10}}
 %\put (260,200){\circle*{10}}
 %\put (270,200){\circle*{10}}
 %\put (280,200){\circle*{10}}
 %\put (290,200){\circle*{10}}
 %\put (300,200){\circle*{10}}
 %\put (310,200){\circle*{10}}
 %\put (320,200){\circle*{10}}
 %\put (330,200){\circle*{10}}
 %\put (340,200){\circle*{10}}
 %\put (350,200){\circle*{10}}
 %\put (360,200){\circle*{10}}
 %\put (370,200){\circle*{10}}
 %\put (380,200){\circle*{10}}
 %\put (390,200){\circle*{10}}
 %\put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 \put (210,200){\circle*{10}}
 \put (200,210){\circle*{10}}
 \put (190,220){\circle*{10}}
 \put (180,230){\circle*{10}}
 \put (170,240){\circle*{10}}
 \put (165,250){\circle*{10}}
 \put (160,260){\circle*{10}}
 \put (155,270){\circle*{10}}
 \put (150,280){\circle*{10}}
 \put (145,290){\circle*{10}}
 \put (140,300){\circle*{10}}
 \put (135,310){\circle*{10}}
 \put (130,320){\circle*{10}}
 \put (125,330){\circle*{10}}
 \put (120,340){\circle*{10}}
 \put (115,350){\circle*{10}}
 \put (110,360){\circle*{10}}
 \put (105,370){\circle*{10}}
 \put (100,374){\circle*{10}}
 \put ( 95,380){\circle*{10}}

 \put (310, 26){\circle*{10}}
 \put (300, 36){\circle*{10}}
 \put (290, 46){\circle*{10}}
 \put (280, 56){\circle*{10}}
 \put (270, 66){\circle*{10}}
 \put (265, 76){\circle*{10}}
 \put (260, 86){\circle*{10}}
 \put (255, 96){\circle*{10}}
 \put (250,106){\circle*{10}}
 \put (245,116){\circle*{10}}
 \put (240,126){\circle*{10}}
 \put (235,136){\circle*{10}}
 \put (230,146){\circle*{10}}
 \put (225,156){\circle*{10}}
 \put (220,166){\circle*{10}}
 \put (215,176){\circle*{10}}
 \put (210,186){\circle*{10}}
 \put (205,196){\circle*{10}}
 \put (200,206){\circle*{10}}
 \put (195,216){\circle*{10}} 

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 %\put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 \put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 %\put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3g.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (  0,174){\circle*{1}}
 \put (  5,184){\circle*{1}}
 \put ( 10,194){\circle*{1}}
 \put ( 15,204){\circle*{1}}
 \put ( 20,214){\circle*{1}}
 \put ( 25,224){\circle*{1}}
 \put ( 30,234){\circle*{1}}
 \put ( 35,244){\circle*{1}}
 \put ( 40,254){\circle*{1}}
 \put ( 45,264){\circle*{1}}
 \put ( 50,274){\circle*{1}}
 \put ( 55,284){\circle*{1}}
 \put ( 60,294){\circle*{1}}
 \put ( 65,304){\circle*{1}}
 \put ( 70,314){\circle*{1}}
 \put ( 75,324){\circle*{1}}
 \put ( 80,334){\circle*{1}}
 \put ( 85,344){\circle*{1}}
 \put ( 90,354){\circle*{1}}
 \put ( 95,364){\circle*{1}}

 \put (100,374){\circle*{1}}
 \put (105,384){\circle*{1}}
 \put (110,394){\circle*{1}}
 \put (115,404){\circle*{1}}
 \put (120,414){\circle*{1}}
 \put (125,424){\circle*{1}}
 \put (130,434){\circle*{1}}
 \put (135,444){\circle*{1}}
 \put (140,454){\circle*{1}}
 \put (145,464){\circle*{1}}
 \put (150,474){\circle*{1}}
 \put (155,484){\circle*{1}}
 \put (160,494){\circle*{1}}
 \put (165,504){\circle*{1}}
 \put (170,514){\circle*{1}}
 \put (175,524){\circle*{1}}
 \put (180,534){\circle*{1}}
 \put (185,544){\circle*{1}}
 \put (190,554){\circle*{1}}
 \put (195,564){\circle*{1}}

 \put (300, 26){\circle*{1}}
 \put (305, 36){\circle*{1}}
 \put (310, 46){\circle*{1}}
 \put (315, 56){\circle*{1}}
 \put (320, 66){\circle*{1}}
 \put (325, 76){\circle*{1}}
 \put (330, 86){\circle*{1}}
 \put (335, 96){\circle*{1}}
 \put (340,106){\circle*{1}}
 \put (345,116){\circle*{1}}
 \put (350,126){\circle*{1}}
 \put (355,136){\circle*{1}}
 \put (360,146){\circle*{1}}
 \put (365,156){\circle*{1}}
 \put (370,166){\circle*{1}}
 \put (375,176){\circle*{1}}
 \put (380,186){\circle*{1}}
 \put (385,196){\circle*{1}}
 \put (390,206){\circle*{1}}
 \put (395,216){\circle*{1}} 

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 %\put (100,374){\circle*{1}}
 %\put ( 95,384){\circle*{1}}
 %\put ( 90,394){\circle*{1}}
 %\put ( 85,404){\circle*{1}}
 %\put ( 80,414){\circle*{1}}
 %\put ( 75,424){\circle*{1}}
 %\put ( 70,434){\circle*{1}}
 %\put ( 65,444){\circle*{1}}
 %\put ( 60,454){\circle*{1}}
 %\put ( 55,464){\circle*{1}}
 %\put ( 50,474){\circle*{1}}
 %\put ( 45,484){\circle*{1}}
 %\put ( 40,494){\circle*{1}}
 %\put ( 35,504){\circle*{1}}
 %\put ( 30,514){\circle*{1}}
 %\put ( 25,524){\circle*{1}}
 %\put ( 20,534){\circle*{1}}
 %\put ( 15,544){\circle*{1}}
 %\put ( 10,554){\circle*{1}}
 %\put (  5,564){\circle*{1}} 

 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 \put (220,548){\circle*{10}}
 \put (230,548){\circle*{10}}
 \put (240,548){\circle*{10}}
 \put (250,548){\circle*{10}}
 \put (260,548){\circle*{10}}
 \put (270,548){\circle*{10}}
 \put (280,548){\circle*{10}}
 \put (290,548){\circle*{10}}
 \put (300,548){\circle*{10}}
 \put (310,548){\circle*{10}}
 \put (320,548){\circle*{10}}
 \put (330,548){\circle*{10}}
 \put (340,548){\circle*{10}}
 \put (350,548){\circle*{10}}
 \put (360,548){\circle*{10}}
 \put (370,548){\circle*{10}}
 \put (380,548){\circle*{10}}
 \put (390,548){\circle*{10}}
 \put (400,548){\circle*{10}}

 %\put ( 20,548){\circle*{10}}
 %\put ( 30,548){\circle*{10}}
 %\put ( 40,548){\circle*{10}}
 %\put ( 50,548){\circle*{10}}
 %\put ( 60,548){\circle*{10}}
 %\put ( 70,548){\circle*{10}}
 %\put ( 80,548){\circle*{10}}
 %\put ( 90,548){\circle*{10}}
 %\put (100,548){\circle*{10}}
 %\put (110,548){\circle*{10}}
 %\put (120,548){\circle*{10}}
 %\put (130,548){\circle*{10}}
 %\put (140,548){\circle*{10}}
 %\put (150,548){\circle*{10}}
 %%\put (160,548){\circle*{10}}
 %\put (170,548){\circle*{10}}
 %\put (180,548){\circle*{10}}
 %\put (190,548){\circle*{10}}
 %\put (200,548){\circle*{10}} 

 \put ( 20,200){\circle*{10}}
 \put ( 30,200){\circle*{10}}
 \put ( 40,200){\circle*{10}}
 \put ( 50,200){\circle*{10}}
 \put ( 60,200){\circle*{10}}
 \put ( 70,200){\circle*{10}}
 \put ( 80,200){\circle*{10}}
 \put ( 90,200){\circle*{10}}
 \put (100,200){\circle*{10}}
 \put (110,200){\circle*{10}}
 \put (120,200){\circle*{10}}
 \put (130,200){\circle*{10}}
 \put (140,200){\circle*{10}}
 \put (150,200){\circle*{10}}
 \put (160,200){\circle*{10}}
 \put (170,200){\circle*{10}}
 \put (180,200){\circle*{10}}
 \put (190,200){\circle*{10}}
 \put (200,200){\circle*{10}} 

 %\put (220,200){\circle*{10}}
 %\put (230,200){\circle*{10}}
 %\put (240,200){\circle*{10}}
 %\put (250,200){\circle*{10}}
 %\put (260,200){\circle*{10}}
 %\put (270,200){\circle*{10}}
 %\put (280,200){\circle*{10}}
 %\put (290,200){\circle*{10}}
 %\put (300,200){\circle*{10}}
 %\put (310,200){\circle*{10}}
 %\put (320,200){\circle*{10}}
 %\put (330,200){\circle*{10}}
 %\put (340,200){\circle*{10}}
 %\put (350,200){\circle*{10}}
 %\put (360,200){\circle*{10}}
 %\put (370,200){\circle*{10}}
 %\put (380,200){\circle*{10}}
 %\put (390,200){\circle*{10}}
 %\put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 %\put (210,200){\circle*{10}}
 %\put (200,210){\circle*{10}}
 %\put (190,220){\circle*{10}}
 %\put (180,230){\circle*{10}}
 %\put (170,240){\circle*{10}}
 %\put (165,250){\circle*{10}}
 %\put (160,260){\circle*{10}}
 %\put (155,270){\circle*{10}}
 %\put (150,280){\circle*{10}}
 %\put (145,290){\circle*{10}}
 %\put (140,300){\circle*{10}}
 %\put (135,310){\circle*{10}}
 %\put (130,320){\circle*{10}}
 %\put (125,330){\circle*{10}}
 %\put (120,340){\circle*{10}}
 %\put (115,350){\circle*{10}}
 %\put (110,360){\circle*{10}}
 %\put (105,370){\circle*{10}}
 %\put (100,374){\circle*{10}}
 %\put ( 95,380){\circle*{10}}

 \put (310, 26){\circle*{10}}
 \put (300, 36){\circle*{10}}
 \put (290, 46){\circle*{10}}
 \put (280, 56){\circle*{10}}
 \put (270, 66){\circle*{10}}
 \put (265, 76){\circle*{10}}
 \put (260, 86){\circle*{10}}
 \put (255, 96){\circle*{10}}
 \put (250,106){\circle*{10}}
 \put (245,116){\circle*{10}}
 \put (240,126){\circle*{10}}
 \put (235,136){\circle*{10}}
 \put (230,146){\circle*{10}}
 \put (225,156){\circle*{10}}
 \put (220,166){\circle*{10}}
 \put (215,176){\circle*{10}}
 \put (210,186){\circle*{10}}
 \put (205,196){\circle*{10}}
 \put (200,206){\circle*{10}}
 \put (195,216){\circle*{10}} 

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 \put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 %\put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 %\put (300, 26){\circle*{50}}
 \put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}


==> mmkxa14-36_julia3h.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
%\begin{picture}(840,660)(-20,320)
%\begin{picture}(660,660)(-20,320)
\begin{picture}(740,660)(-20,320)
	%\setlength{\unitlength}{3947sp}
%\begin{picture}(240,160)(-15,60)
%\begin{picture}(420,310)(-5,160)

 \color{magenta}
 \put (  0,174){\circle*{1}}
 \put (  5,184){\circle*{1}}
 \put ( 10,194){\circle*{1}}
 \put ( 15,204){\circle*{1}}
 \put ( 20,214){\circle*{1}}
 \put ( 25,224){\circle*{1}}
 \put ( 30,234){\circle*{1}}
 \put ( 35,244){\circle*{1}}
 \put ( 40,254){\circle*{1}}
 \put ( 45,264){\circle*{1}}
 \put ( 50,274){\circle*{1}}
 \put ( 55,284){\circle*{1}}
 \put ( 60,294){\circle*{1}}
 \put ( 65,304){\circle*{1}}
 \put ( 70,314){\circle*{1}}
 \put ( 75,324){\circle*{1}}
 \put ( 80,334){\circle*{1}}
 \put ( 85,344){\circle*{1}}
 \put ( 90,354){\circle*{1}}
 \put ( 95,364){\circle*{1}}

 %\put (100,374){\circle*{1}}
 %\put (105,384){\circle*{1}}
 %\put (110,394){\circle*{1}}
 %\put (115,404){\circle*{1}}
 %\put (120,414){\circle*{1}}
 %\put (125,424){\circle*{1}}
 %\put (130,434){\circle*{1}}
 %\put (135,444){\circle*{1}}
 %\put (140,454){\circle*{1}}
 %\put (145,464){\circle*{1}}
 %\put (150,474){\circle*{1}}
 %\put (155,484){\circle*{1}}
 %\put (160,494){\circle*{1}}
 %\put (165,504){\circle*{1}}
 %\put (170,514){\circle*{1}}
 %\put (175,524){\circle*{1}}
 %\put (180,534){\circle*{1}}
 %\put (185,544){\circle*{1}}
 %\put (190,554){\circle*{1}}
 %\put (195,564){\circle*{1}}

 
 \put (200,548){\circle*{1}}
 \put (205,558){\circle*{1}}
 \put (210,568){\circle*{1}}
 \put (215,578){\circle*{1}}
 \put (220,588){\circle*{1}}
 \put (225,598){\circle*{1}}
 \put (230,608){\circle*{1}}
 \put (235,618){\circle*{1}}
 \put (240,628){\circle*{1}}
 \put (245,638){\circle*{1}}
 \put (250,648){\circle*{1}}
 \put (255,658){\circle*{1}}
 \put (260,668){\circle*{1}}
 \put (265,678){\circle*{1}}
 \put (270,688){\circle*{1}}
 \put (275,698){\circle*{1}}
 \put (280,708){\circle*{1}}
 \put (285,718){\circle*{1}}
 \put (290,728){\circle*{1}}
 \put (295,738){\circle*{1}}

 
 \put (300, 26){\circle*{1}}
 \put (305, 36){\circle*{1}}
 \put (310, 46){\circle*{1}}
 \put (315, 56){\circle*{1}}
 \put (320, 66){\circle*{1}}
 \put (325, 76){\circle*{1}}
 \put (330, 86){\circle*{1}}
 \put (335, 96){\circle*{1}}
 \put (340,106){\circle*{1}}
 \put (345,116){\circle*{1}}
 \put (350,126){\circle*{1}}
 \put (355,136){\circle*{1}}
 \put (360,146){\circle*{1}}
 \put (365,156){\circle*{1}}
 \put (370,166){\circle*{1}}
 \put (375,176){\circle*{1}}
 \put (380,186){\circle*{1}}
 \put (385,196){\circle*{1}}
 \put (390,206){\circle*{1}}
 \put (395,216){\circle*{1}} 

 %\put (500,374){\circle*{1}}
 %\put (495,384){\circle*{1}}
 %\put (490,394){\circle*{1}}
 %\put (485,404){\circle*{1}}
 %\put (480,414){\circle*{1}}
 %\put (475,424){\circle*{1}}
 %\put (470,434){\circle*{1}}
 %\put (465,444){\circle*{1}}
 %\put (460,454){\circle*{1}}
 %\put (455,464){\circle*{1}}
 %\put (450,474){\circle*{1}}
 %\put (445,484){\circle*{1}}
 %\put (440,494){\circle*{1}}
 %\put (435,504){\circle*{1}}
 %\put (430,514){\circle*{1}}
 %\put (425,524){\circle*{1}}
 %\put (420,534){\circle*{1}}
 %\put (415,544){\circle*{1}}
 %\put (410,554){\circle*{1}}
 %\put (405,564){\circle*{1}}

 
 \put (500,374){\circle*{1}}
 \put (505,384){\circle*{1}}
 \put (510,394){\circle*{1}}
 \put (515,404){\circle*{1}}
 \put (520,414){\circle*{1}}
 \put (525,424){\circle*{1}}
 \put (530,434){\circle*{1}}
 \put (535,444){\circle*{1}}
 \put (540,454){\circle*{1}}
 \put (545,464){\circle*{1}}
 \put (550,474){\circle*{1}}
 \put (555,484){\circle*{1}}
 \put (560,494){\circle*{1}}
 \put (565,504){\circle*{1}}
 \put (570,514){\circle*{1}}
 \put (575,524){\circle*{1}}
 \put (580,534){\circle*{1}}
 \put (585,544){\circle*{1}}
 \put (590,554){\circle*{1}}
 \put (595,564){\circle*{1}}
%%
 
 \put (100,374){\circle*{1}}
 \put ( 95,384){\circle*{1}}
 \put ( 90,394){\circle*{1}}
 \put ( 85,404){\circle*{1}}
 \put ( 80,414){\circle*{1}}
 \put ( 75,424){\circle*{1}}
 \put ( 70,434){\circle*{1}}
 \put ( 65,444){\circle*{1}}
 \put ( 60,454){\circle*{1}}
 \put ( 55,464){\circle*{1}}
 \put ( 50,474){\circle*{1}}
 \put ( 45,484){\circle*{1}}
 \put ( 40,494){\circle*{1}}
 \put ( 35,504){\circle*{1}}
 \put ( 30,514){\circle*{1}}
 \put ( 25,524){\circle*{1}}
 \put ( 20,534){\circle*{1}}
 \put ( 15,544){\circle*{1}}
 \put ( 10,554){\circle*{1}}
 \put (  5,564){\circle*{1}} 

 
 \put (400,548){\circle*{1}}
 \put (395,558){\circle*{1}}
 \put (390,568){\circle*{1}}
 \put (385,578){\circle*{1}}
 \put (380,588){\circle*{1}}
 \put (375,598){\circle*{1}}
 \put (370,608){\circle*{1}}
 \put (365,618){\circle*{1}}
 \put (360,628){\circle*{1}}
 \put (355,638){\circle*{1}}
 \put (350,648){\circle*{1}}
 \put (345,658){\circle*{1}}
 \put (340,668){\circle*{1}}
 \put (335,678){\circle*{1}}
 \put (330,688){\circle*{1}}
 \put (325,698){\circle*{1}}
 \put (320,708){\circle*{1}}
 \put (315,718){\circle*{1}}
 \put (310,728){\circle*{1}}
 \put (305,738){\circle*{1}}

 
 \put (420,548){\circle*{10}}
 \put (430,548){\circle*{10}}
 \put (440,548){\circle*{10}}
 \put (450,548){\circle*{10}}
 \put (460,548){\circle*{10}}
 \put (470,548){\circle*{10}}
 \put (480,548){\circle*{10}}
 \put (490,548){\circle*{10}}
 \put (500,548){\circle*{10}}
 \put (510,548){\circle*{10}}
 \put (520,548){\circle*{10}}
 \put (530,548){\circle*{10}}
 \put (540,548){\circle*{10}}
 \put (550,548){\circle*{10}}
 \put (560,548){\circle*{10}}
 \put (570,548){\circle*{10}}
 \put (580,548){\circle*{10}}
 \put (590,548){\circle*{10}}
 \put (500,548){\circle*{10}} 

 %\put (220,548){\circle*{10}}
 %\put (230,548){\circle*{10}}
 %\put (240,548){\circle*{10}}
 %\put (250,548){\circle*{10}}
 %\put (260,548){\circle*{10}}
 %\put (270,548){\circle*{10}}
 %\put (280,548){\circle*{10}}
 %\put (290,548){\circle*{10}}
 %\put (300,548){\circle*{10}}
 %\put (310,548){\circle*{10}}
 %\put (320,548){\circle*{10}}
 %\put (330,548){\circle*{10}}
 %\put (340,548){\circle*{10}}
 %\put (350,548){\circle*{10}}
 %\put (360,548){\circle*{10}}
 %\put (370,548){\circle*{10}}
 %\put (380,548){\circle*{10}}
 %\put (390,548){\circle*{10}}
 %\put (400,548){\circle*{10}}
 
 \put ( 20,548){\circle*{10}}
 \put ( 30,548){\circle*{10}}
 \put ( 40,548){\circle*{10}}
 \put ( 50,548){\circle*{10}}
 \put ( 60,548){\circle*{10}}
 \put ( 70,548){\circle*{10}}
 \put ( 80,548){\circle*{10}}
 \put ( 90,548){\circle*{10}}
 \put (100,548){\circle*{10}}
 \put (110,548){\circle*{10}}
 \put (120,548){\circle*{10}}
 \put (130,548){\circle*{10}}
 \put (140,548){\circle*{10}}
 \put (150,548){\circle*{10}}
 \put (160,548){\circle*{10}}
 \put (170,548){\circle*{10}}
 \put (180,548){\circle*{10}}
 \put (190,548){\circle*{10}}
 \put (200,548){\circle*{10}} 

 \put ( 20,200){\circle*{10}}
 \put ( 30,200){\circle*{10}}
 \put ( 40,200){\circle*{10}}
 \put ( 50,200){\circle*{10}}
 \put ( 60,200){\circle*{10}}
 \put ( 70,200){\circle*{10}}
 \put ( 80,200){\circle*{10}}
 \put ( 90,200){\circle*{10}}
 \put (100,200){\circle*{10}}
 \put (110,200){\circle*{10}}
 \put (120,200){\circle*{10}}
 \put (130,200){\circle*{10}}
 \put (140,200){\circle*{10}}
 \put (150,200){\circle*{10}}
 \put (160,200){\circle*{10}}
 \put (170,200){\circle*{10}}
 \put (180,200){\circle*{10}}
 \put (190,200){\circle*{10}}
 \put (200,200){\circle*{10}} 

 %\put (220,200){\circle*{10}}
 %\put (230,200){\circle*{10}}
 %\put (240,200){\circle*{10}}
 %\put (250,200){\circle*{10}}
 %\put (260,200){\circle*{10}}
 %\put (270,200){\circle*{10}}
 %\put (280,200){\circle*{10}}
 %\put (290,200){\circle*{10}}
 %\put (300,200){\circle*{10}}
 %\put (310,200){\circle*{10}}
 %\put (320,200){\circle*{10}}
 %\put (330,200){\circle*{10}}
 %\put (340,200){\circle*{10}}
 %\put (350,200){\circle*{10}}
 %\put (360,200){\circle*{10}}
 %\put (370,200){\circle*{10}}
 %\put (380,200){\circle*{10}}
 %\put (390,200){\circle*{10}}
 %\put (400,200){\circle*{10}} 

 \put (420,200){\circle*{10}}
 \put (430,200){\circle*{10}}
 \put (440,200){\circle*{10}}
 \put (450,200){\circle*{10}}
 \put (460,200){\circle*{10}}
 \put (470,200){\circle*{10}}
 \put (480,200){\circle*{10}}
 \put (490,200){\circle*{10}}
 \put (500,200){\circle*{10}}
 \put (510,200){\circle*{10}}
 \put (520,200){\circle*{10}}
 \put (530,200){\circle*{10}}
 \put (540,200){\circle*{10}}
 \put (550,200){\circle*{10}}
 \put (560,200){\circle*{10}}
 \put (570,200){\circle*{10}}
 \put (580,200){\circle*{10}}
 \put (590,200){\circle*{10}}
 \put (600,200){\circle*{10}}
 
 \color{magenta}
 %\put (210,200){\circle*{10}}
 %\put (200,210){\circle*{10}}
 %\put (190,220){\circle*{10}}
 %\put (180,230){\circle*{10}}
 %\put (170,240){\circle*{10}}
 %\put (165,250){\circle*{10}}
 %\put (160,260){\circle*{10}}
 %\put (155,270){\circle*{10}}
 %\put (150,280){\circle*{10}}
 %\put (145,290){\circle*{10}}
 %\put (140,300){\circle*{10}}
 %\put (135,310){\circle*{10}}
 %\put (130,320){\circle*{10}}
 %\put (125,330){\circle*{10}}
 %\put (120,340){\circle*{10}}
 %\put (115,350){\circle*{10}}
 %\put (110,360){\circle*{10}}
 %\put (105,370){\circle*{10}}
 %\put (100,374){\circle*{10}}
 %\put ( 95,380){\circle*{10}}

 \put (310, 26){\circle*{10}}
 \put (300, 36){\circle*{10}}
 \put (290, 46){\circle*{10}}
 \put (280, 56){\circle*{10}}
 \put (270, 66){\circle*{10}}
 \put (265, 76){\circle*{10}}
 \put (260, 86){\circle*{10}}
 \put (255, 96){\circle*{10}}
 \put (250,106){\circle*{10}}
 \put (245,116){\circle*{10}}
 \put (240,126){\circle*{10}}
 \put (235,136){\circle*{10}}
 \put (230,146){\circle*{10}}
 \put (225,156){\circle*{10}}
 \put (220,166){\circle*{10}}
 \put (215,176){\circle*{10}}
 \put (210,186){\circle*{10}}
 \put (205,196){\circle*{10}}
 \put (200,206){\circle*{10}}
 \put (195,216){\circle*{10}} 

 \put (610,200){\circle*{10}}
 \put (600,210){\circle*{10}}
 \put (590,220){\circle*{10}}
 \put (580,230){\circle*{10}}
 \put (570,240){\circle*{10}}
 \put (565,250){\circle*{10}}
 \put (560,260){\circle*{10}}
 \put (555,270){\circle*{10}}
 \put (550,280){\circle*{10}}
 \put (545,290){\circle*{10}}
 \put (540,300){\circle*{10}}
 \put (535,310){\circle*{10}}
 \put (530,320){\circle*{10}}
 \put (525,330){\circle*{10}}
 \put (520,340){\circle*{10}}
 \put (515,350){\circle*{10}}
 \put (510,360){\circle*{10}}
 \put (505,370){\circle*{10}}
 \put (500,374){\circle*{10}}
 \put (495,380){\circle*{10}} 

 \color{magenta}
 %\put (400,200){\circle*{10}}
 %\put (405,210){\circle*{10}}
 %\put (410,220){\circle*{10}}
 %\put (420,230){\circle*{10}}
 %\put (430,240){\circle*{10}}
 %\put (435,250){\circle*{10}}
 %\put (440,260){\circle*{10}}
 %\put (445,270){\circle*{10}}
 %\put (450,280){\circle*{10}}
 %\put (455,290){\circle*{10}}
 %\put (460,300){\circle*{10}}
 %\put (465,310){\circle*{10}}
 %\put (470,320){\circle*{10}}
 %\put (475,330){\circle*{10}}
 %\put (480,340){\circle*{10}}
 %\put (485,350){\circle*{10}}
 %\put (490,360){\circle*{10}}
 %\put (495,370){\circle*{10}}
 %\put (500,374){\circle*{10}}
 %\put (505,380){\circle*{10}}

 \color{magenta}
 \put (300,26){\circle*{50}}
 \put (  0,200){\circle*{50}}
 \put (200,200){\circle*{50}}
 \put (400,200){\circle*{50}}
 \put (600,200){\circle*{50}}
 \put (100,374){\circle*{50}}
 \put (500,374){\circle*{50}}
 \put (  0,548){\circle*{50}}
 \put (200,548){\circle*{50}}
 \put (400,548){\circle*{50}}
 \put (600,548){\circle*{50}}
 \put (300,722){\circle*{50}}

 \color{black}
 %\put (  0,548){\circle*{50}}
 %\put (600,548){\circle*{50}}
 %\put (  0,200){\circle*{50}}
 %\put (600,200){\circle*{50}}
 %\put (300, 26){\circle*{50}}
 %\put (300,722){\circle*{50}}
% \color{white}
% \put (150,-870){\circle*{25}}
% \put (150,461){\circle*{25}}
\end{picture}

